Evaluation and Enhancement of Semantic Grounding in Large Vision-Language Models

Large Vision-Language Models (LVLMs) offer remarkable benefits for a variety of vision-language tasks. However, a challenge hindering their application in real-world scenarios, particularly regarding safety, robustness, and reliability, is their constrained semantic grounding ability, which pertains to connecting language to the physical-world entities or concepts referenced in images. Therefore, a crucial need arises for a comprehensive study to assess the semantic grounding ability of widely used LVLMs. Despite the significance, sufficient investigation in this direction is currently lacking. Our work bridges this gap by designing a pipeline for generating large-scale evaluation datasets covering fine-grained semantic information, such as color, number, material, etc., along with a thorough assessment of seven popular LVLMs' semantic grounding ability. Results highlight prevalent misgrounding across various aspects and degrees. To address this issue, we propose a data-centric enhancement method that aims to improve LVLMs' semantic grounding ability through multimodal instruction tuning on fine-grained conversations. Experiments on enhanced LVLMs demonstrate notable improvements in addressing misgrounding issues.

==> Images/CD.tex <==
\begin{tikzpicture}[scale=0.98]
\begin{axis}[
  %title = {CriticalDifferenceDiagrams.jl},
  axis x line=center, axis y line=none, xmin=1, xmax=8, ymin=-5.5, ymax=0, scale only axis, height=6\baselineskip, width=\axisdefaultwidth, ticklabel style={anchor=south, yshift=1.33*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small}, every tick/.style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}}, axis line style={-}, title style={yshift=\baselineskip}, x dir=reverse
]

\draw[semithick, rounded corners=1pt] (axis cs:1.0, 0) |- (axis cs:1.0, -1.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {Human};

\draw[semithick, rounded corners=1pt] (axis cs:3.638888888888889, 0) |- (axis cs:1.0, -2.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {Otter};

\draw[semithick, rounded corners=1pt] (axis cs:4.527777777777778, 0) |- (axis cs:1.0, -3.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {LaVIN};

\draw[semithick, rounded corners=1pt] (axis cs:4.527777777777778, 0) |- (axis cs:1.0, -4.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {LLaVA};

\draw[semithick, rounded corners=1pt] (axis cs:5.333333333333333, 0) |- (axis cs:8.0, -4.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {InstructBLIP};

\draw[semithick, rounded corners=1pt] (axis cs:5.472222222222222, 0) |- (axis cs:8.0, -3.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {MiniGPT4};

\draw[semithick, rounded corners=1pt] (axis cs:5.555555555555555, 0) |- (axis cs:8.0, -2.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {LLaMA-AdapterV2};

\draw[semithick, rounded corners=1pt] (axis cs:5.944444444444445, 0) |- (axis cs:8.0, -1.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {mPLUG-owl};

\draw[ultra thick, line cap=round] (axis cs:4.527777777777778, -0.5) -- (axis cs:5.944444444444445, -0.5);

\draw[ultra thick, line cap=round] (axis cs:3.638888888888889, -1.0) -- (axis cs:5.555555555555555, -1.0);
\end{axis}
\end{tikzpicture}

==> Images/radar_chart_agnosia_type.tex <==
\begin{tikzpicture}
\tkzKiviatDiagram[
        scale=0.42,
        radial  = 6,
        gap     = 1,  
        lattice = 6]{Entity, Number, Color, Material, Action, Spatial}
\tkzKiviatLine[thick,color=RadarC1,mark=none,
               fill=RadarC1!20,opacity=.5](4.053, 3.493, 3.273, 3.360, 3.493, 3.027)
\tkzKiviatLine[thick,color=RadarC2,mark=none,
              fill=RadarC2!20,opacity=.5](4.020, 3.520, 3.293, 3.613, 3.167, 2.133)
\tkzKiviatLine[thick,color=RadarC3,mark=none,
              fill=RadarC3!20,opacity=.5](4.793, 3.727, 3.333, 4.047, 4.046, 3.353)
\tkzKiviatLine[thick,color=RadarC4,mark=none,
              fill=RadarC4!20,opacity=.5](4.000, 3.507, 3.367, 3.553, 3.827, 3.493)
\tkzKiviatLine[thick,color=RadarC5,mark=none,
              fill=RadarC5!20,opacity=.5](4.667, 3.427, 3.520, 3.853, 4.373, 3.500)
\tkzKiviatLine[thick,color=RadarC6,mark=none,
              fill=RadarC6!10,opacity=.5](5.113, 3.687, 4.220, 4.447, 4.687, 3.613)        
\tkzKiviatLine[thick,color=RadarC7,mark=none,
              fill=RadarC7!10,opacity=.5](3.053, 1.800, 3.040, 3.733, 4.967, 3.133)   
\tkzKiviatGrad[prefix=,unity=10](1)  
\node[shift={(0cm,-0.5cm)}] at (current bounding box.south) 
{
\begin{tabular}{@{}ll@{}}
\ColorBox{RadarC1} mPLUG-owl \hspace*{0.27cm} \ColorBox{RadarC2} LLaMA-AdapterV2 \hspace*{0.27cm} \ColorBox{RadarC7} InstructBLIP\\
\ColorBox{RadarC4} miniGPT-4 \hspace*{0.32cm} \ColorBox{RadarC5} LLaVA \hspace*{0.32cm} \ColorBox{RadarC6} Otter \hspace*{0.32cm} \ColorBox{RadarC3} LaVIN \\
\end{tabular}
};
\end{tikzpicture}

==> Images/radar_chart_q_type.tex <==
\begin{tikzpicture}
\tkzKiviatDiagram[
        scale=0.42,
        radial  = 4,
        gap     = 1,  
        lattice = 6]{Yes-or-No, What, Fill-in-the-Blank, Correction}
\tkzKiviatLine[thick,color=RadarC1,mark=none,
               fill=RadarC1!20,opacity=.5](4.877, 2.575, 3.530, 2.580)
\tkzKiviatLine[thick,color=RadarC2,mark=none,
               fill=RadarC2!20,opacity=.5](5.590, 1.855, 5.190, 1.317)
\tkzKiviatLine[thick,color=RadarC3,mark=none,
               fill=RadarC3!20,opacity=.5](4.900, 2.885, 5.110, 3.123)
\tkzKiviatLine[thick,color=RadarC4,mark=none,
              fill=RadarC4!20,opacity=.5](4.777, 3.045, 3.790, 2.803)
\tkzKiviatLine[thick,color=RadarC5,mark=none,
              fill=RadarC5!20,opacity=.5](5.077, 3.465, 4.370, 2.827)
\tkzKiviatLine[thick,color=RadarC6,mark=none,
              fill=RadarC6!10,opacity=.5](4.853, 4.070, 4.960, 3.663)        
\tkzKiviatLine[thick,color=RadarC7,mark=none,
              fill=RadarC7!10,opacity=.5](2.963, 4.270, 1.310, 3.387)              
\tkzKiviatGrad[prefix=,unity=10](1)  
\node[shift={(0.3cm,-0.5cm)}] at (current bounding box.south) 
{
\begin{tabular}{@{}ll@{}}
\ColorBox{RadarC1} mPLUG-owl \hspace*{0.27cm} \ColorBox{RadarC2} LLaMA-AdapterV2 \hspace*{0.27cm} \ColorBox{RadarC7} InstructBLIP\\
\ColorBox{RadarC4} miniGPT-4 \hspace*{0.32cm} \ColorBox{RadarC5} LLaVA \hspace*{0.32cm} \ColorBox{RadarC6} Otter \hspace*{0.32cm} \ColorBox{RadarC3} LaVIN \\
\end{tabular}
};
\end{tikzpicture}
